Robust State Estimation against Sparse Integrity Attacks

We consider the problem of robust state estimation in the presence of integrity attacks. There are $m$ sensors monitoring a dynamical process. Subject to the integrity attacks, $p$ out of $m$ measurements can be arbitrarily manipulated. The classical approach such as the MMSE estimation in the literature may not provide a reliable estimate under this so-called $(p,m)$-sparse attack. In this work, we propose a robust estimation framework where distributed local measurements are computed first and fused at the estimator based on a convex optimization problem. We show the sufficient and necessary conditions for robustness of the proposed estimator. The sufficient and necessary conditions are shown to be tight, with a trivial gap. We also present an upper bound on the damage an attacker can cause when the sufficient condition is satisfied. Simulation results are also given to illustrate the effectiveness of the estimator.

==> trajwattacks.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=90,
xlabel={x-axis},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=14,
ylabel={y-axis},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.455,0.158)},anchor=south west,legend cell align=left,align=left,fill=white}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0\\
0.563593982089259	0.291607900635238\\
1.28511687176477	0.265059168625969\\
2.78605219194118	1.0462243089063\\
4.11887838321942	2.04595708021059\\
6.78509299798206	1.32447961101334\\
8.51110357194653	3.25143500492472\\
9.59764578268494	1.92696585265584\\
10.6569690223932	3.1186828002842\\
13.2198820113325	2.4130470173581\\
15.1239718107327	3.90290655283148\\
18.5571212707547	4.04972894266936\\
21.2833735130931	2.16954449136775\\
23.4400435928125	2.62371672398486\\
23.0957444705295	1.42234818363005\\
24.733983065843	4.9145664058965\\
26.3283276996664	3.38480117878789\\
29.0591457813576	4.13914047417967\\
31.8919277341167	6.52813900932508\\
36.23245183304	5.04782796719241\\
39.0361581624189	4.99659923589803\\
43.6043961919294	4.53341511725076\\
46.9563313007125	6.54380095983253\\
50.1670088529806	7.89119970505644\\
56.8917557332188	8.73627623714645\\
65.043373317013	9.98723229421841\\
71.8115320631794	8.19016948059249\\
74.1090355208511	7.79230394529426\\
77.9998182804546	6.76807437533857\\
80.0651193721528	6.92444188426605\\
};
\addlegendentry{True state};

\addplot [color=mycolor1,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
2.63010671193603	1.89842231745848\\
2.89951351419362	1.66651649462981\\
3.80597281455778	1.39574903053403\\
5.75248377481253	2.93897852894774\\
9.12589612527163	2.87481087012413\\
9.7757937204883	3.85210413390026\\
10.4014459060456	2.6136004951783\\
11.5471987908064	3.06406649237623\\
14.087222041979	2.27397296925214\\
16.0809483029248	3.95189470441117\\
18.7438061289515	3.2298762757815\\
22.7198618135831	3.07759668914527\\
24.9686507561559	3.56743178968642\\
25.7704915438217	3.33883844087518\\
25.3360606965194	6.43532272518511\\
27.4643827341727	4.17439024396703\\
31.2457905943113	5.98455875050882\\
33.5336761042473	7.9565891356588\\
38.7338341004319	6.29578549597073\\
38.9338613453747	4.68298185058857\\
44.7564825368819	5.88498811921063\\
48.5189863664573	7.16964958775319\\
52.8149467422571	8.77828807676258\\
57.3402477810908	9.70041479833007\\
66.056521621534	11.391389000202\\
72.3256179708269	9.7451626481436\\
74.4699688088352	8.18139919105478\\
79.7295773189273	9.08667765579388\\
81.6267950449689	8.03885135816535\\
};
\addlegendentry{$\text{Robust estimator, }\lambda\text{=0.1}$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
2.74965937620006	2.02561223143135\\
2.89951430744346	1.66651481906643\\
3.80597421473048	1.49727235851776\\
5.96535242470196	2.9389692423604\\
9.12590006335146	2.87480946758377\\
9.77579657705985	3.85211024747923\\
10.4014495234265	2.73200345278215\\
11.6666717662974	3.06406466101188\\
14.0872194961584	2.38416270382386\\
16.0809529311218	3.96073172831112\\
18.7438063413926	3.24939639055768\\
22.7198645498445	3.07759389104072\\
24.9686510479549	3.5674334816613\\
25.7704896381019	3.33883524545275\\
25.4686605691014	6.43532233175969\\
27.4643834762527	4.36372798516222\\
31.2457833404626	5.98456130199577\\
33.6122404198003	7.95659443002704\\
38.7338311548063	6.2957836738702\\
39.0817831924508	4.68298441745686\\
44.7564776987733	5.88499046855282\\
48.5189860312876	7.25976321487395\\
52.8149454349911	8.97564358649989\\
57.4772666979751	9.75804247007979\\
66.0565202797469	11.3913895560815\\
72.6050074536119	9.74516288149708\\
74.6158420049793	8.35435465338997\\
79.7295743488808	9.08667639042793\\
81.8183121871118	8.26384949013047\\
};
\addlegendentry{$\text{Robust estimator, }\lambda\text{=1}$};

\addplot [color=black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
5.4637370428356	4.95178469213459\\
5.00757938948159	3.51701508655062\\
6.00986109729143	4.48032431305114\\
8.87847913672756	5.77660637793202\\
11.7663823781848	5.07725237804017\\
12.0457922537195	6.29381554248664\\
13.0719799322574	5.40942232492604\\
14.5668891490567	5.7037605634844\\
16.1118685999039	5.32489563503918\\
18.2236915439209	6.84914187936265\\
20.718825921297	6.2494125036707\\
25.4841204947906	5.76807590787808\\
26.7043868014147	6.03710547726735\\
26.9218091903089	5.08886917901774\\
28.1586394144207	8.12231976894205\\
29.8455203078427	7.32493941690484\\
33.310549355058	8.37364150267799\\
36.3867246776269	10.5170960172147\\
40.5435465910528	8.28733096062756\\
42.0822456744131	7.37346227050845\\
46.8835700507737	7.91092266475607\\
50.6152481392479	10.259767540149\\
54.7747320331241	11.808723709997\\
60.3265445663136	12.6323457987858\\
68.6835271927643	13.5902199818493\\
75.6049969885824	12.3884228007155\\
76.961140002901	11.0632690037988\\
81.7186535404862	10.7140647977952\\
84.1625846061123	11.1359062671442\\
};
\addlegendentry{$\text{Robust estimator, }\lambda\text{=10}$};

\end{axis}
\end{tikzpicture}%

==> trajwoattacks.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-5,
xmax=30,
xlabel={x-axis},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-6,
ymax=6,
ylabel={y-axis},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.6,0.852)},anchor=south west,legend cell align=left,align=left,fill=white}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0\\
-0.612764068181217	-0.996598957337363\\
-1.32597901661523	-0.300972613326265\\
-1.69182441124481	0.433100005019196\\
0.677605564530237	1.94659025029154\\
3.62727379888961	3.04066767335885\\
8.26644697703035	3.66077528108927\\
15.3511147061789	5.33027089286036\\
18.6659216422025	1.42809605816989\\
19.4260574592234	-0.289799248444669\\
17.9692809827141	1.60950483775244\\
21.4583926020674	3.28309665102656\\
21.3418475264901	0.000661488599175364\\
17.3068769699656	-0.747022848067549\\
18.1900960350742	3.20747543894641\\
20.4443047044209	1.86945129273047\\
22.4697517692217	0.680560212892868\\
22.7993198985576	1.54323041654102\\
24.4388190962842	2.12334768299246\\
25.2925105541618	0.926502483412979\\
26.3877772637628	0.71295467339072\\
24.5666508088409	-1.04559129556917\\
21.35412025203	-1.01304827866938\\
17.017897304737	-1.73176895394368\\
13.764895817478	-0.776599530811371\\
11.1397700522058	-2.79813274381321\\
9.39851330862106	-2.4103943835664\\
5.37049548403433	-4.58344681110831\\
0.501490619937627	-3.84147383650986\\
-3.43654560124666	-4.43292893937554\\
};
\addlegendentry{True state};

\addplot [color=green,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
-0.855875334535381	-1.15151230799717\\
-1.68849581300371	0.054772715038625\\
-1.44334907159996	0.379544222949905\\
0.436612709066712	1.47595164173515\\
3.02813684734958	2.33945964503917\\
7.6349506266133	3.83716990469195\\
15.1173047883677	5.00341463399827\\
17.874244115688	1.3116039741988\\
18.7955092644714	-0.113035834248424\\
18.0497122147994	1.4255402506802\\
21.1547496338278	2.71112542712272\\
21.04813294783	-0.131317152073887\\
17.919321608223	-0.464339798905064\\
17.5580725591421	3.13166448089503\\
20.3004697544645	2.04358694208543\\
22.0111016496698	0.917968689750302\\
22.6643946705606	1.17184740007166\\
22.6532642282775	1.02625537249664\\
24.1356909358202	0.335880006463363\\
25.9943824780951	0.974509156487867\\
24.4557231796817	-1.02391693750498\\
21.0857817907297	-1.29663732338019\\
17.5831491928768	-1.33983567114067\\
14.9845499873997	-0.618016301489551\\
11.8268174647236	-2.39217219492215\\
8.85105630949238	-3.20965853939891\\
5.35638880201799	-4.28358640115931\\
0.123757757767491	-3.77102966374661\\
-4.08238426966086	-4.49676414529346\\
};
\addlegendentry{Kalman filter};

\addplot [color=mycolor1,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
-0.547771976975029	-1.10666521368527\\
-1.53708114331171	-0.114407634344102\\
-2.06496329625851	0.127392215009162\\
0.377272220335077	1.54414247853445\\
2.79412547966537	1.8655740797985\\
7.66544867378734	3.81610304827051\\
15.0975099090737	5.06055585029212\\
17.767295783685	1.59870600366388\\
19.4639015627258	0.168247927055758\\
17.556284930983	1.02288663168816\\
22.0744261231339	2.80224481346277\\
20.8918489566653	0.35132217041161\\
18.1165548027645	-0.168780847791927\\
16.8469002136431	2.54792829432002\\
20.7891029955014	1.54396182363696\\
21.8585408822269	0.772062287152781\\
22.2771166514558	1.42865314405215\\
22.2794034753189	1.47132686437481\\
23.6465492951633	0.0852739562624886\\
26.2301868507578	1.21490451515315\\
24.3655831645151	-1.17219478872939\\
21.2849254478128	-0.978466771604357\\
17.3764712648289	-1.26056353011549\\
14.3475443002847	-0.621826642779564\\
11.5640587701536	-2.74375814155507\\
8.28340179704896	-3.34881402662713\\
5.5841779305105	-4.25120644706362\\
0.0757253344317095	-3.75836524493205\\
-4.11489638733815	-4.83023610625458\\
};
\addlegendentry{$\text{Robust estimator, }\lambda\text{=0.1}$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
-0.53357152340695	-1.15151230566871\\
-1.6884958019945	0.052985279786204\\
-1.88921054751621	0.127397868996352\\
0.379202898435165	1.43907121287922\\
2.91348004670498	1.99890830011013\\
7.64196715457704	3.83716989776326\\
15.1096777363963	5.00341461418399\\
17.7672875561909	1.45312744152045\\
19.3729228709603	0.168248479225677\\
17.7030468418395	1.18987439139419\\
21.8494161785257	2.62619958843587\\
20.94552646031	0.351321375243753\\
18.1165530803294	-0.251934747122652\\
17.0372008332051	2.59130991296885\\
20.6832285455455	1.75872106619732\\
21.8585414435469	0.836867119093638\\
22.2771185125642	1.28328414667381\\
22.2836027491279	1.2751454998928\\
23.7961574441945	0.235048486942746\\
26.2616277794023	1.14814601775998\\
24.2518860595453	-1.02726562793334\\
21.4560274019102	-0.920756241651297\\
17.4484939070784	-1.10304505917981\\
14.5585054574269	-0.64682704069808\\
11.6243089029549	-2.55385816183849\\
8.54325531625391	-3.17431676274516\\
5.54398170534276	-4.27156580812434\\
0.0220396536830814	-3.91122535955435\\
-3.96039344133641	-4.62095444245848\\
};
\addlegendentry{$\text{Robust estimator, }\lambda\text{=1}$};

\addplot [color=black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
-0.855897624917806	-1.15153264430067\\
-1.68849466126492	0.0547704102591463\\
-1.44333436952088	0.379539851184075\\
0.436613673858556	1.4759496185178\\
3.02814386208364	2.33946762671913\\
7.63495122758205	3.83717040448159\\
15.1173102096305	5.00342646022609\\
17.8742418359046	1.31159082947406\\
18.795512745436	-0.11303614352421\\
18.0497096923198	1.42552737541427\\
21.1547442431263	2.71112793418692\\
21.04812533529	-0.131315268098883\\
17.9193189237547	-0.464328927024038\\
17.5580777620034	3.13166668775766\\
20.3004682969819	2.04357457036854\\
22.0111009778815	0.917963942733629\\
22.66437535953	1.17182897644343\\
22.6532602841912	1.02624058711122\\
24.1356730323191	0.335859667322811\\
25.994372067984	0.974487011694522\\
24.4557262855649	-1.02392875484017\\
21.0857728916426	-1.29661575392636\\
17.5831488058195	-1.33982551913817\\
14.9845489602628	-0.61801076847351\\
11.8268174440765	-2.39217347017815\\
8.85105841554507	-3.20966302251646\\
5.3563894547949	-4.28358706914563\\
0.123759132797963	-3.77102658552871\\
-4.0823840393387	-4.49676387980745\\
};
\addlegendentry{$\text{Robust estimator, }\lambda\text{=10}$};

\end{axis}

\begin{axis}[%
width=0.339\figurewidth,
height=0.507\figureheight,
at={(0.63\figurewidth,0.1\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=15,
xmax=25,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18.1900960350742	3.20747543894641\\
20.4443047044209	1.86945129273047\\
22.4697517692217	0.680560212892868\\
};
\addplot [color=green,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
17.5580725591421	3.13166448089503\\
20.3004697544645	2.04358694208543\\
22.0111016496698	0.917968689750302\\
};
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
16.8469002136431	2.54792829432002\\
20.7891029955014	1.54396182363696\\
21.8585408822269	0.772062287152781\\
};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
17.0372008332051	2.59130991296885\\
20.6832285455455	1.75872106619732\\
21.8585414435469	0.836867119093638\\
};
\addplot [color=black,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
17.5580777620034	3.13166668775766\\
20.3004682969819	2.04357457036854\\
22.0111009778815	0.917963942733629\\
};
\end{axis}
\end{tikzpicture}%


==> upperbound.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel={Time},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=16,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(1.1,0.92)}, legend cell align=left,align=left,fill=white}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0\\
2	3.71600999714018\\
3	2.54474748127076\\
4	3.65256529278335\\
5	1.133587433522\\
6	1.48004931254482\\
7	2.41935197356518\\
8	1.14265744568548\\
9	0.899683961580347\\
10	1.51302304875983\\
11	0.678493946315468\\
12	1.07657269212063\\
13	0.876399406619091\\
14	5.31735775688703\\
15	3.6455831923274\\
16	3.32613886402301\\
17	1.84688077051954\\
18	1.16480793008819\\
19	1.08660730664012\\
20	2.16994643357184\\
21	3.08921926499813\\
22	1.97136230882456\\
23	1.20027799319958\\
24	0.349149303190334\\
25	2.27502543847584\\
26	0.496074367021449\\
27	2.81214494624038e-06\\
28	3.40549393875993\\
29	1.82458034805707\\
30	0.984840033620887\\
31	1.40012428848166\\
32	1.37946329885731\\
33	2.44018486722579\\
34	2.46804024174206\\
35	2.1026275463152\\
36	1.37086052204203\\
37	0.939868896928864\\
38	1.93596173179118\\
39	1.87361515001482\\
40	3.41646992565852\\
41	3.15618357763734\\
42	2.31706593388846\\
43	1.15234179930777\\
44	1.86177700989554\\
45	1.18275658164981\\
46	1.99848562580133\\
47	3.04136813561396\\
48	3.14218614416845\\
49	0.629683979957345\\
};
\addlegendentry{$\text{True gap, }\lambda\text{=0.1}$};

\addplot [color=red,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	4.74226513651853\\
3	2.64474605062024\\
4	6.01414630038382\\
5	2.30338453136357\\
6	2.77462994377639\\
7	3.56937472560009\\
8	3.10045502783648\\
9	5.21024419902431\\
10	4.43587977927524\\
11	2.40657481519958\\
12	1.77062898983271\\
13	3.97999623882655\\
14	5.41735841243526\\
15	3.74558176821883\\
16	4.38040342667324\\
17	1.94687512647312\\
18	1.84468320714429\\
19	3.66082996322268\\
20	2.89285662244449\\
21	3.22330273640185\\
22	2.73200497424809\\
23	2.38396409516331\\
24	4.8127116332072\\
25	2.81532542591582\\
26	4.92508239439172\\
27	3.39973789439051\\
28	3.50549640831362\\
29	2.82845240708128\\
30	2.63765106440258\\
31	4.259140072951\\
32	1.69771262801885\\
33	4.88689661434495\\
34	2.56804114802809\\
35	5.80421013544213\\
36	4.38045841109971\\
37	1.88472755534251\\
38	3.05578506236251\\
39	2.20302261845591\\
40	6.03449433709172\\
41	3.71652029596366\\
42	2.74112485340292\\
43	2.28243421905964\\
44	4.04193317130532\\
45	2.03488988223412\\
46	4.29570596115197\\
47	3.14136865243516\\
48	3.67923747069246\\
49	3.73247482825227\\
};
\addlegendentry{$\text{Upper bound, }\lambda\text{=0.1}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	0\\
2	3.74215874926255\\
3	2.6206411515178\\
4	3.70335065745465\\
5	1.29779263103504\\
6	1.83975255243579\\
7	2.60646173059599\\
8	1.12516097199855\\
9	1.24237479324393\\
10	1.45134694658927\\
11	1.12592532469532\\
12	1.30722239327019\\
13	1.104915470212\\
14	5.05512932868869\\
15	3.45505823504567\\
16	3.29521721022945\\
17	1.7035982631735\\
18	1.40288524994448\\
19	0.992771042839791\\
20	2.31222033029229\\
21	3.01307387240222\\
22	1.75710614701559\\
23	1.23467068128992\\
24	0.317318713460769\\
25	2.359128128\\
26	0.498042600641269\\
27	3.25944777834764e-07\\
28	3.47226023984695\\
29	1.93168407894249\\
30	1.29120780569864\\
31	1.44901037893237\\
32	1.74543604409627\\
33	2.27361640387379\\
34	2.40955761821314\\
35	2.35330936666271\\
36	1.19367950918448\\
37	0.942817534300582\\
38	1.98969404804444\\
39	1.56608671062069\\
40	3.26913109356314\\
41	3.24524702654588\\
42	2.28351178472263\\
43	1.42148110839088\\
44	1.65988728772043\\
45	1.06906789332917\\
46	2.10100375045801\\
47	3.09490037002148\\
48	2.73795956563167\\
49	0.838865220630129\\
};
\addlegendentry{$\text{True gap, }\lambda\text{=1}$};

\addplot [color=black,dashed,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	5.48158329089758\\
3	3.51067976462807\\
4	6.88875275587333\\
5	3.20610073852451\\
6	3.37865978883501\\
7	4.54000155017844\\
8	4.22032408444676\\
9	5.84653913272099\\
10	5.21674458789834\\
11	3.2352339974807\\
12	2.4823686643292\\
13	4.87719357079943\\
14	6.05512599037128\\
15	4.42653243932926\\
16	5.03422389873968\\
17	2.72375589312431\\
18	2.6437148990057\\
19	4.46700286293957\\
20	3.79327862035482\\
21	3.95801302253246\\
22	3.43907314020829\\
23	3.29073906439244\\
24	5.58345906056283\\
25	3.79943844609656\\
26	5.80386237899749\\
27	4.17925406177677\\
28	4.42288740074627\\
29	3.62134419381178\\
30	3.30410682012405\\
31	5.01179397212752\\
32	2.47306080440076\\
33	5.62033608706926\\
34	3.40955573948129\\
35	6.46241878931912\\
36	4.92032518615231\\
37	2.614460823181\\
38	3.90205243171002\\
39	2.90017113660613\\
40	7.08183067316949\\
41	4.38345738856856\\
42	3.74292314573963\\
43	3.19066538062176\\
44	4.74004034355742\\
45	3.12541862262758\\
46	5.09318567300734\\
47	4.09489969331062\\
48	4.57378057474233\\
49	4.42329951611188\\
};
\addlegendentry{$\text{Upper bound, }\lambda\text{=1}$};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
1	0\\
2	8.20642581738377\\
3	7.546536356306\\
4	6.91933164018903\\
5	7.17406564489373\\
6	6.66629413925148\\
7	6.47438847806599\\
8	7.16307164020841\\
9	7.29124021992167\\
10	5.67790530157755\\
11	6.94775680164686\\
12	6.80293995044819\\
13	7.33996078208882\\
14	7.94314341186829\\
15	7.35082393766632\\
16	7.0240091460379\\
17	6.94779361851173\\
18	6.87096892019253\\
19	6.39458778702772\\
20	6.86764842446217\\
21	7.37554335107818\\
22	6.76608654024647\\
23	6.53735204249855\\
24	5.3388905205937\\
25	6.54217428264188\\
26	4.97127187830128\\
27	5.24999633494019\\
28	7.31466068710065\\
29	6.23530553431469\\
30	7.07415232268491\\
31	6.22574996934302\\
32	7.27859132361313\\
33	6.128240469458\\
34	6.73987941920158\\
35	7.74399943230839\\
36	5.66294018990385\\
37	6.45542778981079\\
38	6.86116151582519\\
39	6.97838501137822\\
40	8.00385907050142\\
41	6.23680666646095\\
42	6.80278334877185\\
43	6.95570692237414\\
44	6.0884221267992\\
45	6.80055794385917\\
46	7.26290492132911\\
47	6.76067610542217\\
48	6.41429959772226\\
49	5.86117420115808\\
};
\addlegendentry{$\text{True gap, }\lambda\text{=10}$};

\addplot [color=blue,dotted,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	13.4524268743738\\
3	12.2537341017087\\
4	14.9418830979196\\
5	12.0348071203951\\
6	12.0625160203231\\
7	13.2342008408047\\
8	12.9480027284272\\
9	14.3321043536296\\
10	13.6544093957467\\
11	12.1221334077697\\
12	11.3422999295247\\
13	13.2944662066153\\
14	14.5073472736345\\
15	12.9914727612064\\
16	13.3352155576479\\
17	11.7082634223675\\
18	11.5300839102885\\
19	13.3679414121964\\
20	12.6239436805577\\
21	12.6853613773097\\
22	12.2241669723692\\
23	12.0519975093459\\
24	14.0842338929824\\
25	12.4634682849877\\
26	14.8336253696921\\
27	12.8752089878789\\
28	13.0446795671505\\
29	12.4871460840064\\
30	12.0437969200721\\
31	13.518095828193\\
32	11.4567083472446\\
33	13.6823274073803\\
34	12.2703248430781\\
35	14.2697478899785\\
36	13.4578897558047\\
37	11.4915474399973\\
38	12.5399473712061\\
39	11.7625236723669\\
40	15.5343486923361\\
41	12.8761680986521\\
42	12.4679468969882\\
43	12.0419737506302\\
44	13.4898023036479\\
45	11.9982313718776\\
46	13.8273335139988\\
47	12.6846652637262\\
48	13.0527623447834\\
49	13.0139361568078\\
};
\addlegendentry{$\text{Upper bound, }\lambda\text{=10}$};

\end{axis}
\end{tikzpicture}%

